Fully coherent follow-up of continuous gravitational-wave candidates

The search for continuous gravitational waves from unknown isolated sources is computationally limited due to the enormous parameter space that needs to be covered and the weakness of the expected signals. Therefore semi-coherent search strategies have been developed and applied in distributed computing environments such as Einstein@Home, in order to narrow down the parameter space and identify interesting candidates. However, in order to optimally confirm or dismiss a candidate as a possible gravitational-wave signal, a fully-coherent follow-up using all the available data is required. We present a general method and implementation of a direct (2-stage) transition to a fully-coherent follow-up on semi-coherent candidates. This method is based on a grid-less Mesh Adaptive Direct Search (MADS) algorithm using the F-statistic. We demonstrate the detection power and computing cost of this follow-up procedure using extensive Monte-Carlo simulations on (simulated) semi-coherent candidates from a directed as well as from an all-sky search setup.

==> adiag.tex <==
\tikzstyle{block}=[rectangle, draw=black, rounded corners, fill=gray!40, text centered, anchor=north, text=black, text width=5cm,thick]
\tikzstyle{farrow}=[->, >=triangle 90, thick]
\begin{tikzpicture}[scale=0.75]

\node (Input) [block, rectangle split, rectangle split parts=2]
        {
            \textbf{Input}
	    \nodepart{second}$\lambda_{0}$, $\Delta\lambda_{\mathrm{B}}$, $d\lambda$, $u_{b}$, $w^{+}_{\mathrm{min}}$, $w^{+}_{\mathrm{max}}$,  $w^{-}$
        };

\node (Pass1) [block, rectangle split, rectangle split parts=2, below=of Input]
        {
            \textbf{1st pass} - \textit{deterministic}
            \nodepart{second}$n_{\mathrm{steps}}$ searches with starting point $\lambda_{0}$
        };

\node (Pass2) [block, rectangle split, rectangle split parts=2, below=of Pass1]
        {
            \textbf{2nd pass} - \textit{stochastic}
            \nodepart{second}$n_{\mathrm{steps}}$ searches with starting point $\lambda_{0}$
        };

\node (Pass3) [block, rectangle split, rectangle split parts=2, below=of Pass2]
        {
            \textbf{3th pass} - \textit{deterministic}
            \nodepart{second}$n_{\mathrm{steps}}$ searches with starting point the loudest point of the 1st and 2nd pass
        };

\node (Pass4) [block, rectangle split, rectangle split parts=2, below=of Pass3]
        {
            \textbf{4th pass} - \textit{stochastic}
            \nodepart{second}$n_{\mathrm{steps}}$ searches with a random starting point from the vicinity of the loudest point of the 1st and 2nd pass
        };

\node (Output) [block, rectangle split, rectangle split parts=2, below=of Pass4]
        {
            \textbf{Output}
            \nodepart{second}the loudest of all searched points
        };

\draw[farrow] (Input.south) -- ++(0,0) -| (Pass1.north);
\draw[farrow] (Pass1.south) -- ++(0,0) -| (Pass2.north);
\draw[farrow] (Pass2.south) -- ++(0,0) -| (Pass3.north);
\draw[farrow] (Pass3.south) -- ++(0,0) -| (Pass4.north);
\draw[farrow] (Pass4.south) -- ++(0,0) -| (Output.north);

\end{tikzpicture}


==> fgrid.tex <==
\begin{tikzpicture}[scale=0.65]

% // grid


\draw(0,0) ellipse [x radius=105pt, y radius=20.0pt, rotate=50];



\draw[dashed,thick] (0.4,0.8) ellipse [x radius=105pt, y radius=20pt, rotate=50];
\draw (-1.3,-2.3) -- (-1.3,-5.5) node [below]{semi-coherent Fisher ellipse};



% signal
\draw  (0,0) node [] {\Large$\star$};
\draw (0,0) -- (-3.5,2.5) node [above]{\large$\lambda_{s}\approx\tilde{\lambda}_{\mathrm{MLE}}$};


%  MLE
\draw  (0.4,0.8) node [] {$+$};
\draw (0.4,0.8) -- (5.5,-2.2) node [right]{ \large$\hat{\lambda}_{\mathrm{MLE}}$};


% 
% // true axis
% 
\draw [->,black,very thick] (-5,0) -- (5,0) ; \draw (4.7,-0.5) node {$\dot{f}$};

\draw[->,black,very thick] (0,-5) -- (0,5); \draw -- (-0.5,4.6) node {$f$};

%
% // act axis
%

\draw [->,black,dashed] (-3.6,0.8) -- (5.4,0.8) ;
\draw[->,black,dashed] (0.4,-4.2) -- (0.4,5.8);


%
% extends
%

% \draw [-,black,dashed] (0.4,3.7) -- (2.8,3.7);   
% \draw [-,black,dashed] (2.8,0.8) -- (2.8,3.7);

\node (dfdlabel) at (1.4,4.5) {\ \ \ \ \ $\Delta\dot{f}_{Z}\ \ \ \ \ $};
\node [minimum width=3.0cm](dfd) at (0.4,4.3) {};
\draw[decorate,decoration={brace,mirror,raise=-3.5pt,amplitude=3pt}, thick]
     (dfd.south east)--(dfd.south west) ;

\node (dflabel) at (3.8,1.8) {$\Delta f_{Z}$};
\node [minimum height=3.6cm] (df) at (3.4,0.8) {};
\draw[decorate,decoration={brace,mirror,raise=-2.5pt,amplitude=4pt}, thick]
     (df.south west)--(df.north west) ;


%
% // search box
%

\draw [-,black,dotted,thick] (-2.0,3.7) -- (2.8,3.7);
\draw [-,black,dotted,thick] (2.8,-2.1) -- (2.8,3.7);
\draw [-,black,dotted,thick] (-2.0,-2.1) -- (2.8,-2.1);
\draw [-,black,dotted,thick] (-2.0,-2.1) -- (-2.0,3.7);
\draw (1.4,-2.1) -- (1.4,-3.5) node [right]{ ellipse bounding box};
\end{tikzpicture}


==> grid.tex <==
\begin{tikzpicture}[scale=0.75]

% // grid


\foreach \x in {0,1,2,3,4} {
            \foreach \y in {0,2,4} {
                 \draw  (\x,\y) circle(2.0pt) [fill=black] {};
       \draw(\x,\y) ellipse [x radius=45pt, y radius=13.0pt, rotate=50];
}
}
\draw (0,4.7) -- (-1.2,5.75) node [above]{semi-coherent isomismatch ellipse};
\draw (4,4) -- (4,5.75) node [above]{grid point};

\draw[dashed,thick] (1.53,2.75) ellipse [x radius=19pt, y radius=7pt, rotate=50];
\draw (1.4,2.45) -- (-1.3,-2.5) node [below]{semi-coherent Fisher ellipse};

% signal
\draw  (1.3,2.4) node [] {\Large$\star$};
\draw (1.3,2.4) -- (-3,2.5) node [above]{\large$\lambda_{s}\approx\tilde{\lambda}_{\mathrm{MLE}}$};

%  top candidate
\draw  (1,2) circle(3.8pt) [fill opacity=0.7] {};
\draw (1,2) -- (5.5,1.5) node [right]{ \large$\lambda_{c}$};

%  MLE
\draw  (1.55,2.75) node [] {$+$};
\draw (1.55,2.75) -- (5.5,3.5) node [right]{ \large$\hat{\lambda}_{\mathrm{MLE}}$};


% 
% // axis
% 
\draw [->,very thick,black] (-1.5,-1.5) -- (5,-1.5) ;
\draw (4.7,-2) node {$\dot{f}$};

\draw[->,very thick,black] (-1.5,-1.5) -- (-1.5,5);
\draw -- (-2,4.6) node {$f$};



\end{tikzpicture}

